Training-Free, Identity-Preserving Image Editing for Fashion Pose Alignment and Normalization

Diffusion models have recently unlocked new possibilities in editing images of real-world objects. Yet, transforming objects in non-rigid ways, such as modifying poses or applying image-based conditioning, continues to present significant challenges. Retaining the unique identity of objects during these edits is a complex task, and current techniques often fall short of delivering the precision needed for industrial settings, where consistency is non-negotiable. Additionally, adapting diffusion models demands custom training data, which is often unavailable in real-world scenarios. To address these gaps, we present FashionRepose, a novel, training-free pipeline designed to handle non-rigid pose adjustments specifically for the fashion industry. This approach combines pretrained off-the-shelf models to modify the poses of long-sleeve garments while safeguarding their identity and branding characteristics. By adopting a zero-shot methodology, FashionRepose enables near real-time edits, entirely eliminating the requirement for specialized training data. FashionRepose has been deployed for a global fashion firm, OVS, handling more than 30,000 long-sleeve garments.

==> pareto_ablation.tex <==
\renewcommand{\datasetDresscode}{pareto_ablation_DressCode-long-sleeves-w-logo.csv}
\renewcommand{\datasetVitonHD}{pareto_ablation_VITON-HD-long-sleeves-w-logo.csv}
\renewcommand{\markerSize}{1.2}
\definecolor{colorCoarseGeneration}{HTML}{000000}
\definecolor{colorConditionedUnsampling}{HTML}{88CCEE}
\definecolor{colorPartsComposition}{HTML}{009988}
\definecolor{colorLogoRestoration}{HTML}{DDCC77}

\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={1 - FID\textsubscript{normalized}},
            ylabel={SSIM},
            grid=both,
            width=\linewidth,
            height=5.5cm,
            legend cell align=left,
            legend pos=south east,
            legend style={font=\scriptsize},
            tick label style={font=\scriptsize},
            label style={font=\footnotesize},
            xmin=-0.02,
            xmax=0.5,
            ymin=0.3,
            ymax=0.9
        ]

        \addplot[
            scatter/classes={
                ipadapter={mark=triangle*,draw=black,fill=colorCoarseGeneration,scale=\markerSize},
                conditioned_unsampling={mark=square*,draw=black,fill=colorConditionedUnsampling,scale=\markerSize},
                parts_composition={mark=diamond*,draw=black,fill=colorPartsComposition,scale=\markerSize},
                logo_restoration={mark=pentagon*,draw=black,fill=colorLogoRestoration,scale=\markerSize}
            },
            scatter,only marks,
            scatter src=explicit symbolic
        ] 
        table[
            x = fid,
            y = SSIM mean,
            col sep = comma,
            meta = Pipeline stage
        ] {\datasetDresscode};

        \addplot[
            blue, thick
        ]
        table[
            x = fid,
            y = SSIM mean,
            col sep = comma
        ] {\datasetDresscode};

        %-%-%-%-%-%-%-%-%-%-%-%

        \addplot[
            red, thick
        ]
        table[
            x = fid,
            y = SSIM mean,
            col sep = comma
        ] {\datasetVitonHD};

        \addplot[
            scatter/classes={
                ipadapter={mark=triangle*,draw=colorCoarseGeneration,fill=white,line width=1.25pt,scale=\markerSize},
                conditioned_unsampling={mark=square*,draw=colorConditionedUnsampling,fill=white,line width=1.25pt,scale=\markerSize},
                parts_composition={mark=diamond*,draw=colorPartsComposition,fill=white,line width=1.25pt,scale=\markerSize},
                logo_restoration={mark=pentagon*,draw=colorLogoRestoration,fill=white,line width=1.25pt,scale=\markerSize}
            },
            scatter,only marks,
            scatter src=explicit symbolic
        ] 
        table[
            x = fid,
            y = SSIM mean,
            col sep = comma,
            meta = Pipeline stage
        ] {\datasetVitonHD};

        %-%-%-%-%-%-%-%-%-%-%-%

        \addplot [
            domain=-1:1,
            samples=2,
            draw=none,
            fill=gray,
            fill opacity=0.3,
            pattern=north east lines,
            pattern color=black
        ] {0.6} |- (0,0) -- cycle;

        \addplot [
            domain=-1:1,
            samples=2,
            color=red,
            dashed,
            ultra thick
        ] {0.6};

        \legend{
            Coarse Generation,
            Conditioned Unsampling,
            Parts Composition,
            Logo Restoration,
            DressCode,
            VITON-HD
        }
        
        \end{axis}
    \end{tikzpicture}
    \caption{\textbf{Ablation Pareto fronts} for DressCode with logos only (represented with filled markers), and VITON-HD with logos only (represented with empty markers). We consider the repose task successful when SSIM score is $>$ 0.6.}
    \label{fig:pareto_ablation_evaluation}
\end{figure}


==> pareto_sota.tex <==
\newcommand{\datasetDresscode}{pareto_sota_DressCode-long-sleeves-w-logo.csv}
\newcommand{\datasetVitonHD}{pareto_sota_VITON-HD-long-sleeves-w-logo.csv}
\newcommand{\markerSize}{1.2}
\definecolor{colorMasaCtrl}{HTML}{000000}
\definecolor{colorNullTextInversion}{HTML}{EE7733}
\definecolor{colorTIC}{HTML}{009988}
\definecolor{colorFPE}{HTML}{88CCEE}
\definecolor{colorControlNet}{HTML}{882255}
\definecolor{colorOurs}{HTML}{DDCC77}

\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={1 - FID\textsubscript{normalized}},
            ylabel={SSIM},
            grid=both,
            width=\linewidth,
            height=5.5cm,
            legend cell align=left,
            legend pos=south east,
            legend style={font=\scriptsize},
            tick label style={font=\scriptsize},
            label style={font=\footnotesize},
            xmin=-0.04,
            xmax=0.95,
            ymin=0.14,
            ymax=0.85
        ]

        \addplot[
            scatter/classes={
                MasaCtrl={mark=triangle*,draw=black,fill=colorMasaCtrl,scale=\markerSize},
                NullTextInversion={mark=square*,draw=black,fill=colorNullTextInversion,scale=\markerSize},
                TIC={mark=diamond*,draw=black,fill=colorTIC,scale=\markerSize},
                FPE={mark=*,draw=black,fill=colorFPE,scale=\markerSize},
                ControlNet={mark=otimes*,draw=black,fill=colorControlNet,scale=\markerSize},
                ours={mark=pentagon*,draw=black,fill=colorOurs,scale=\markerSize}
            },
            scatter,only marks,
            scatter src=explicit symbolic,
            error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit
        ] 
        table[
            x = fid,
            y = ssim_mean,
            col sep = comma,
            meta = method
        ] {\datasetDresscode};

        \addplot[
            blue, thick
        ]
        table[
            x = fid,
            y = ssim_mean,
            col sep = comma
        ] {\datasetDresscode};

        %-%-%-%-%-%-%-%-%-%-%-%

        \addplot[
            red, thick
        ]
        table[
            x = fid,
            y = ssim_mean,
            col sep = comma
        ] {\datasetVitonHD};

        \addplot[
            scatter/classes={
                MasaCtrl={mark=triangle*,draw=colorMasaCtrl,fill=white,line width=1.25pt,scale=\markerSize},
                NullTextInversion={mark=square*,draw=colorNullTextInversion,fill=white,line width=1.25pt,scale=\markerSize},
                TIC={mark=diamond*,draw=colorTIC,fill=white,line width=1.25pt,scale=\markerSize},
                FPE={mark=*,draw=colorFPE,fill=white,line width=1.25pt,scale=\markerSize},
                ControlNet={mark=otimes*,draw=colorControlNet,fill=white,line width=1.25pt,scale=\markerSize},
                ours={mark=pentagon*,draw=colorOurs,fill=white,line width=1.25pt,scale=\markerSize}
            },
            scatter,only marks,
            scatter src=explicit symbolic,
            error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit
        ] 
        table[
            x = fid,
            y = ssim_mean,
            col sep = comma,
            meta = method
        ] {\datasetVitonHD};

        \legend{
            MasaCtrl,
            Null-Text Inv.,
            TIC,
            FPE,
            ControlNet,
            Ours,
            DressCode,
            VITON-HD
        }
        
        \end{axis}
    \end{tikzpicture}
    \caption{\textbf{State-of-the-art Pareto fronts} for DressCode with logos only (represented with filled markers), and VITON-HD with logos only (represented with empty markers). Best models are located in the top right corner.}
    \label{fig:pareto_quantitative_evaluation}
\end{figure}


==> vram_usage_ours.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.696000in}}{\pgfqpoint{5.534545in}{4.056000in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.774457in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.731428in}}%
\pgfpathlineto{\pgfqpoint{1.192458in}{0.730991in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{1.184215in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.492751in}}%
\pgfpathlineto{\pgfqpoint{1.693468in}{2.010749in}}%
\pgfpathlineto{\pgfqpoint{1.860471in}{1.159131in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.194478in}{1.007091in}}%
\pgfpathlineto{\pgfqpoint{2.361481in}{0.840262in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{2.695488in}{1.213754in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{1.197839in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{1.300324in}}%
\pgfpathlineto{\pgfqpoint{3.196498in}{1.391091in}}%
\pgfpathlineto{\pgfqpoint{3.363502in}{1.307591in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{1.274208in}}%
\pgfpathlineto{\pgfqpoint{3.697508in}{1.665919in}}%
\pgfpathlineto{\pgfqpoint{3.864512in}{2.296100in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.777377in}}%
\pgfpathlineto{\pgfqpoint{4.198519in}{2.516926in}}%
\pgfpathlineto{\pgfqpoint{4.365522in}{1.616034in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{1.762957in}}%
\pgfpathlineto{\pgfqpoint{4.699529in}{2.266634in}}%
\pgfpathlineto{\pgfqpoint{4.866532in}{3.063728in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.359157in}}%
\pgfpathlineto{\pgfqpoint{5.200539in}{3.470289in}}%
\pgfpathlineto{\pgfqpoint{5.367542in}{3.514553in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.973061in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.013331in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.013331in}}%
\pgfpathlineto{\pgfqpoint{5.367542in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.200539in}{3.859883in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.639791in}}%
\pgfpathlineto{\pgfqpoint{4.866532in}{3.452968in}}%
\pgfpathlineto{\pgfqpoint{4.699529in}{2.639649in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{2.061519in}}%
\pgfpathlineto{\pgfqpoint{4.365522in}{1.828626in}}%
\pgfpathlineto{\pgfqpoint{4.198519in}{2.752768in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.985926in}}%
\pgfpathlineto{\pgfqpoint{3.864512in}{2.500326in}}%
\pgfpathlineto{\pgfqpoint{3.697508in}{1.806554in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{1.309594in}}%
\pgfpathlineto{\pgfqpoint{3.363502in}{1.340010in}}%
\pgfpathlineto{\pgfqpoint{3.196498in}{1.408293in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{1.328672in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{1.239033in}}%
\pgfpathlineto{\pgfqpoint{2.695488in}{1.252686in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.964408in}}%
\pgfpathlineto{\pgfqpoint{2.361481in}{0.882023in}}%
\pgfpathlineto{\pgfqpoint{2.194478in}{1.046423in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.731758in}}%
\pgfpathlineto{\pgfqpoint{1.860471in}{1.274301in}}%
\pgfpathlineto{\pgfqpoint{1.693468in}{2.110470in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.554571in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{1.226113in}}%
\pgfpathlineto{\pgfqpoint{1.192458in}{0.774142in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.774457in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.774457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860471in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860471in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695488in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695488in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530505in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530505in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365522in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.365522in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200539in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200539in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.742829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=0.694604in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.335030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=1.286805in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.927230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=1.879005in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.519431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=2.471206in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.111631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=3.063406in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.703832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355554in, y=3.655607in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299999in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VRAM Usage (MB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.757007in}}%
\pgfpathlineto{\pgfqpoint{1.192458in}{0.757007in}}%
\pgfpathlineto{\pgfqpoint{1.359461in}{1.209075in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.523515in}}%
\pgfpathlineto{\pgfqpoint{1.693468in}{2.061911in}}%
\pgfpathlineto{\pgfqpoint{1.860471in}{1.215267in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{0.714728in}}%
\pgfpathlineto{\pgfqpoint{2.194478in}{1.026691in}}%
\pgfpathlineto{\pgfqpoint{2.361481in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{0.947308in}}%
\pgfpathlineto{\pgfqpoint{2.695488in}{1.233930in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{1.219291in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{1.314552in}}%
\pgfpathlineto{\pgfqpoint{3.196498in}{1.400039in}}%
\pgfpathlineto{\pgfqpoint{3.363502in}{1.323839in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{1.292174in}}%
\pgfpathlineto{\pgfqpoint{3.697508in}{1.735884in}}%
\pgfpathlineto{\pgfqpoint{3.864512in}{2.394672in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.886567in}}%
\pgfpathlineto{\pgfqpoint{4.198519in}{2.630606in}}%
\pgfpathlineto{\pgfqpoint{4.365522in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{1.907913in}}%
\pgfpathlineto{\pgfqpoint{4.699529in}{2.449308in}}%
\pgfpathlineto{\pgfqpoint{4.866532in}{3.257177in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.496523in}}%
\pgfpathlineto{\pgfqpoint{5.200539in}{3.672740in}}%
\pgfpathlineto{\pgfqpoint{5.367542in}{3.785926in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.993196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VRAM Usage over Time (ours)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> vram_usage_ours.tex <==
\newcommand{\vramUsageData}{vram_usage_ours_table.csv}
\definecolor{customColor}{HTML}{1F77B4}

\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Execution time (seconds)},
            ylabel={VRAM usage (MB)},
            grid=both,
            width=\linewidth,
            height=5.5cm,
            tick label style={font=\scriptsize},
            label style={font=\footnotesize},
            xmin=-1.0,
            xmax=27.5
        ]

        \addplot[name path=lower, fill=none, draw=none]
        table[
            x = time,
            y = ci_lower,
            col sep = comma
        ] {\vramUsageData};

        \addplot[name path=upper, fill=none, draw=none]
        table[
            x = time,
            y = ci_upper,
            col sep = comma
        ] {\vramUsageData};

        \addplot[customColor, opacity=0.2] fill between[of=lower and upper];

        \addplot [customColor, line width = 1.5px]
        table [
            x = time,
            y = mean,
            col sep = comma
        ]{\vramUsageData};
        
        \end{axis}
    \end{tikzpicture}
    \caption{{\textbf{VRAM usage over time.} The figure illustrates the VRAM consumption profile over time, during inference on a real-world production dataset from OVS, comprising 861 long-sleeve product images collected over the past year. The plotted line denotes the mean VRAM usage, while the shaded region represents the 95\% confidence interval.}}
    \label{fig:runtime_analysis_vram_usage}
\end{figure}


